Shape and size dependence of dipolar plasmonic resonance of nanoparticles

The aim of this paper is to present a new approach, based on singular volume integral equations, in order to compute the size dependency of plasmonic resonances. The paper also provides rigorous derivations of the extinction and absorption cross sections for elliptical particles.

==> realdlambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick, scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2e+15,
xmax=5e+15,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=-1e-15,
ymax=4e-16,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\dd f}{\dd \omega}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.71238898038469e+15	-2.09329513265282e-17\\
4.68097305384879e+15	-9.40665863757795e-18\\
4.64997323230012e+15	1.41891777737949e-18\\
4.61938130314026e+15	1.12197830216006e-17\\
4.58918926847921e+15	1.9701987548661e-17\\
4.55938933816441e+15	2.66009341943377e-17\\
4.52997392307948e+15	3.16779714099503e-17\\
4.50093562870076e+15	3.47150956385714e-17\\
4.47226724890012e+15	3.55085758384718e-17\\
4.44396175998303e+15	3.38622394689425e-17\\
4.41601231495169e+15	2.95810601565367e-17\\
4.38841223798324e+15	2.24655929585027e-17\\
4.36115501911378e+15	1.23077336769552e-17\\
4.33423430911925e+15	-1.11175576283147e-18\\
4.30764391458478e+15	-1.80235116057062e-17\\
4.28137779315438e+15	-3.86671445731626e-17\\
4.25543004895345e+15	-6.32855981046127e-17\\
4.22979492817662e+15	-9.21157059150161e-17\\
4.20446681483424e+15	-1.253743402526e-16\\
4.17944022665071e+15	-1.63239578411135e-16\\
4.15470981110839e+15	-2.05826458532685e-16\\
4.13027034163129e+15	-2.53157199701007e-16\\
4.10611671390245e+15	-3.05126281569322e-16\\
4.08224394230999e+15	-3.61461562198798e-16\\
4.05864715651629e+15	-4.21683677958618e-16\\
4.03532159814551e+15	-4.85067278729971e-16\\
4.01226261758468e+15	-5.50609078984141e-16\\
3.98946567089386e+15	-6.17009006851166e-16\\
3.96692631682101e+15	-6.82671539420877e-16\\
3.94464021391752e+15	-7.45734160750761e-16\\
3.92260311775038e+15	-8.04128308483951e-16\\
3.90081087820733e+15	-8.55674886219387e-16\\
3.87925943689126e+15	-8.98211471929316e-16\\
3.85794482460065e+15	-9.29742334191696e-16\\
3.83686315889245e+15	-9.48596426946022e-16\\
3.81601064172456e+15	-9.53574199408806e-16\\
3.7953835571747e+15	-9.44062824457869e-16\\
3.7749782692329e+15	-9.20102230380143e-16\\
3.75479121966481e+15	-8.82390997255135e-16\\
3.73481892594318e+15	-8.32230466636344e-16\\
3.71505797924507e+15	-7.71415180360889e-16\\
3.6955050425122e+15	-7.02085705000963e-16\\
3.67615684857235e+15	-6.26564283904546e-16\\
3.65701019831937e+15	-5.47193949364115e-16\\
3.63806195894984e+15	-4.66198249211054e-16\\
3.61930906225422e+15	-3.85572950738857e-16\\
3.60074850296061e+15	-3.0701461717545e-16\\
3.58237733712918e+15	-2.31885213013428e-16\\
3.56419268059553e+15	-1.61207751824141e-16\\
3.54619170746121e+15	-9.5685726724932e-17\\
3.52837164862974e+15	-3.57384661590729e-17\\
3.51072979038659e+15	1.84548162582353e-17\\
3.49326347302149e+15	6.69081760280053e-17\\
3.47597008949168e+15	1.09783602670301e-16\\
3.45884708412472e+15	1.47349969633793e-16\\
3.44189195135941e+15	1.79947753185085e-16\\
3.42510223452351e+15	2.07960026483419e-16\\
3.40847552464718e+15	2.31789565951585e-16\\
3.39200945931072e+15	2.51841501493943e-16\\
3.37570172152557e+15	2.68510739266584e-16\\
3.35955003864746e+15	2.82173325226505e-16\\
3.34355218132057e+15	2.93180948077411e-16\\
3.32770596245175e+15	3.01857861785086e-16\\
3.31200923621377e+15	3.08499612397999e-16\\
3.29645989707661e+15	3.13373063068614e-16\\
3.28105587886598e+15	3.16717313990644e-16\\
3.26579515384799e+15	3.18745204803713e-16\\
3.25067573183944e+15	3.19645163740575e-16\\
3.23569565934248e+15	3.19583230409324e-16\\
3.2208530187033e+15	3.18705128798282e-16\\
3.20614592729369e+15	3.17138305592108e-16\\
3.19157253671509e+15	3.14993878066778e-16\\
3.17713103202407e+15	3.12368457467622e-16\\
3.16281963097891e+15	3.09345829468912e-16\\
3.14863658330636e+15	3.05998484409403e-16\\
3.13458016998803e+15	3.02388997606817e-16\\
3.12064870256586e+15	2.98571265067999e-16\\
3.10684052246601e+15	2.94591603018915e-16\\
3.09315400034061e+15	2.90489721424156e-16\\
3.07958753542684e+15	2.86299582448679e-16\\
3.06613955492279e+15	2.82050154943002e-16\\
3.05280851337965e+15	2.77766075728272e-16\\
3.0395928921096e+15	2.73468227883429e-16\\
3.02649119860913e+15	2.69174245505282e-16\\
3.01350196599708e+15	2.6489895360781e-16\\
3.00062375246717e+15	2.60654751004401e-16\\
2.98785514075455e+15	2.56451943206806e-16\\
2.97519473761576e+15	2.52299031609325e-16\\
2.96264117332202e+15	2.48202964511577e-16\\
2.9501931011652e+15	2.44169354877326e-16\\
2.93784919697623e+15	2.40202669134931e-16\\
2.92560815865549e+15	2.36306390792158e-16\\
2.91346870571502e+15	2.3248316216247e-16\\
2.9014295788319e+15	2.28734907082025e-16\\
2.88948953941283e+15	2.25062937123407e-16\\
2.87764736916934e+15	2.21468043488527e-16\\
2.86590186970334e+15	2.17950576476675e-16\\
2.85425186210292e+15	2.14510514175894e-16\\
2.84269618654785e+15	2.11147521806815e-16\\
2.83123370192467e+15	2.07861002960992e-16\\
2.81986328545108e+15	2.04650143810067e-16\\
2.80858383230928e+15	2.01513951219528e-16\\
2.79739425528812e+15	1.98451285577285e-16\\
2.7862934844338e+15	1.95460889039472e-16\\
2.77528046670877e+15	1.92541409802775e-16\\
2.76435416565874e+15	1.89691422931482e-16\\
2.75351356108752e+15	1.86909448198316e-16\\
2.74275764873953e+15	1.84193965336237e-16\\
2.73208543998957e+15	1.81543427046792e-16\\
2.72149596154e+15	1.78956270064342e-16\\
2.71098825512478e+15	1.76430924536881e-16\\
2.70056137722046e+15	1.73965821948379e-16\\
2.69021439876367e+15	1.71559401779744e-16\\
2.67994640487526e+15	1.69210117078088e-16\\
2.66975649459057e+15	1.66916439083002e-16\\
2.6596437805959e+15	1.64676861037576e-16\\
2.64960738897101e+15	1.62489901296973e-16\\
2.63964645893729e+15	1.60354105830813e-16\\
2.62976014261168e+15	1.58268050204351e-16\\
2.61994760476612e+15	1.56230341111364e-16\\
2.61020802259226e+15	1.54239617523119e-16\\
2.60054058547155e+15	1.52294551507976e-16\\
2.59094449475025e+15	1.5039384877061e-16\\
2.58141896351955e+15	1.48536248951947e-16\\
2.57196321640043e+15	1.46720525726453e-16\\
2.56257648933328e+15	1.44945486728445e-16\\
2.55325802937207e+15	1.43209973333973e-16\\
2.54400709448304e+15	1.41512860323012e-16\\
2.53482295334772e+15	1.39853055441303e-16\\
2.52570488517021e+15	1.38229498880917e-16\\
2.5166521794886e+15	1.36641162693402e-16\\
2.50766413599042e+15	1.35087050149687e-16\\
2.4987400643321e+15	1.33566195058324e-16\\
2.48987928396212e+15	1.32077661051006e-16\\
2.48108112394812e+15	1.30620540844237e-16\\
2.47234492280746e+15	1.29193955484993e-16\\
2.46367002834147e+15	1.27797053585142e-16\\
2.45505579747314e+15	1.26429010551172e-16\\
2.44650159608822e+15	1.2508902781322e-16\\
2.43800679887958e+15	1.23776332056611e-16\\
2.42957078919487e+15	1.22490174460188e-16\\
2.42119295888731e+15	1.21229829942943e-16\\
2.41287270816948e+15	1.19994596421927e-16\\
2.40460944547027e+15	1.1878379408278e-16\\
2.3964025872946e+15	1.17596764664432e-16\\
2.38825155808612e+15	1.16432870759421e-16\\
2.38015579009261e+15	1.15291495130027e-16\\
2.37211472323418e+15	1.14172040041887e-16\\
2.36412780497414e+15	1.13073926614463e-16\\
};
\end{axis}
\end{tikzpicture}%

==> reallambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick, scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2e+15,
xmax=5e+15,
xlabel style={font=\color{white!15!black}},
xlabel={$\omega$},
ymin=0.9,
ymax=1.35,
ylabel style={font=\color{white!15!black}},
ylabel={$f(\omega)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.71238898038469e+15	0.955890908695786\\
4.68097305384879e+15	0.95654853675684\\
4.64997323230012e+15	0.956840141495974\\
4.61938130314026e+15	0.956796734063845\\
4.58918926847921e+15	0.956457985985967\\
4.55938933816441e+15	0.955870868129954\\
4.52997392307948e+15	0.95508839060898\\
4.50093562870076e+15	0.954168516349858\\
4.47226724890012e+15	0.953173290803276\\
4.44396175998303e+15	0.952168203203418\\
4.41601231495169e+15	0.951221772402743\\
4.38841223798324e+15	0.950405332865614\\
4.36115501911378e+15	0.949792983281312\\
4.33423430911925e+15	0.949461650352305\\
4.30764391458478e+15	0.949491212376664\\
4.28137779315438e+15	0.949964620121102\\
4.25543004895345e+15	0.950967945297467\\
4.22979492817662e+15	0.952590279248313\\
4.20446681483424e+15	0.954923396288341\\
4.17944022665071e+15	0.958061088270626\\
4.15470981110839e+15	0.962098070877685\\
4.13027034163129e+15	0.967128360328575\\
4.10611671390245e+15	0.973243025087029\\
4.08224394230999e+15	0.980527235113789\\
4.05864715651629e+15	0.989056566169649\\
4.03532159814551e+15	0.99889257341388\\
4.01226261758468e+15	1.01007773036481\\
3.98946567089386e+15	1.02262993618589\\
3.96692631682101e+15	1.03653692065745\\
3.94464021391752e+15	1.05175100883426\\
3.92260311775038e+15	1.06818482424985\\
3.90081087820733e+15	1.08570858097168\\
3.87925943689126e+15	1.10414960806767\\
3.85794482460065e+15	1.12329463734682\\
3.83686315889245e+15	1.14289515443101\\
3.81601064172456e+15	1.16267577770931\\
3.7953835571747e+15	1.18234523334508\\
3.7749782692329e+15	1.20160910711329\\
3.75479121966481e+15	1.22018325644569\\
3.73481892594318e+15	1.23780662862018\\
3.71505797924507e+15	1.25425229051193\\
3.6955050425122e+15	1.2693357227283\\
3.67615684857235e+15	1.28291981311106\\
3.65701019831937e+15	1.29491642031599\\
3.63806195894984e+15	1.3052847822501\\
3.61930906225422e+15	1.31402734985723\\
3.60074850296061e+15	1.32118379947143\\
3.58237733712918e+15	1.32682401591623\\
3.56419268059553e+15	1.33104076887011\\
3.54619170746121e+15	1.33394266527975\\
3.52837164862974e+15	1.33564779055932\\
3.51072979038659e+15	1.33627828351312\\
3.49326347302149e+15	1.33595594583544\\
3.47597008949168e+15	1.33479887708611\\
3.45884708412472e+15	1.33291905186838\\
3.44189195135941e+15	1.33042071357027\\
3.42510223452351e+15	1.32739944174904\\
3.40847552464718e+15	1.32394175072283\\
3.39200945931072e+15	1.32012508858556\\
3.37570172152557e+15	1.31601812341578\\
3.35955003864746e+15	1.31168122310578\\
3.34355218132057e+15	1.30716705450735\\
3.32770596245175e+15	1.30252124503595\\
3.31200923621377e+15	1.29778306481672\\
3.29645989707661e+15	1.29298609971987\\
3.28105587886598e+15	1.28815889534963\\
3.26579515384799e+15	1.28332555951239\\
3.25067573183944e+15	1.27850631624776\\
3.23569565934248e+15	1.27371800852162\\
3.2208530187033e+15	1.26897454947835\\
3.20614592729369e+15	1.2642873240164\\
3.19157253671509e+15	1.25966554362157\\
3.17713103202407e+15	1.25511655805383\\
3.16281963097891e+15	1.25064612778515\\
3.14863658330636e+15	1.24625866113849\\
3.13458016998803e+15	1.24195741996685\\
3.12064870256586e+15	1.23774469749786\\
3.10684052246601e+15	1.23362197169717\\
3.09315400034061e+15	1.22959003720449\\
3.07958753542684e+15	1.22564911859098\\
3.06613955492279e+15	1.22179896738789\\
3.05280851337965e+15	1.2180389450551\\
3.0395928921096e+15	1.21436809379661\\
3.02649119860913e+15	1.21078519689276\\
3.01350196599708e+15	1.20728883000472\\
3.00062375246717e+15	1.20387740471631\\
2.98785514075455e+15	1.20054920540968\\
2.97519473761576e+15	1.19730242042296\\
2.96264117332202e+15	1.1941351683084\\
2.9501931011652e+15	1.19104551989663\\
2.93784919697623e+15	1.18803151677414\\
2.92560815865549e+15	1.18509118669651\\
2.91346870571502e+15	1.18222255638596\\
2.9014295788319e+15	1.17942366209849\\
2.88948953941283e+15	1.17669255829142\\
2.87764736916934e+15	1.1740273246745\\
2.86590186970334e+15	1.17142607188797\\
2.85425186210292e+15	1.1688869460155\\
2.84269618654785e+15	1.16640813211053\\
2.83123370192467e+15	1.1639878568886\\
2.81986328545108e+15	1.16162439071632\\
2.80858383230928e+15	1.15931604900875\\
2.79739425528812e+15	1.15706119313074\\
2.7862934844338e+15	1.1548582308838\\
2.77528046670877e+15	1.15270561664826\\
2.76435416565874e+15	1.15060185124016\\
2.75351356108752e+15	1.14854548153361\\
2.74275764873953e+15	1.14653509989177\\
2.73208543998957e+15	1.14456934344322\\
2.72149596154e+15	1.14264689323485\\
2.71098825512478e+15	1.14076647328785\\
2.70056137722046e+15	1.13892684957916\\
2.69021439876367e+15	1.13712682896724\\
2.67994640487526e+15	1.13536525807827\\
2.66975649459057e+15	1.13364102216598\\
2.6596437805959e+15	1.13195304395652\\
2.64960738897101e+15	1.13030028248759\\
2.63964645893729e+15	1.12868173194959\\
2.62976014261168e+15	1.12709642053523\\
2.61994760476612e+15	1.12554340930286\\
2.61020802259226e+15	1.12402179105756\\
2.60054058547155e+15	1.12253068925363\\
2.59094449475025e+15	1.121069256921\\
2.58141896351955e+15	1.11963667561763\\
2.57196321640043e+15	1.11823215440952\\
2.56257648933328e+15	1.11685492887937\\
2.55325802937207e+15	1.11550426016474\\
2.54400709448304e+15	1.11417943402596\\
2.53482295334772e+15	1.11287975994429\\
2.52570488517021e+15	1.11160457024995\\
2.5166521794886e+15	1.11035321928006\\
2.50766413599042e+15	1.10912508256613\\
2.4987400643321e+15	1.10791955605048\\
2.48987928396212e+15	1.10673605533122\\
2.48108112394812e+15	1.10557401493502\\
2.47234492280746e+15	1.1044328876171\\
2.46367002834147e+15	1.10331214368762\\
2.45505579747314e+15	1.10221127036375\\
2.44650159608822e+15	1.1011297711466\\
2.43800679887958e+15	1.1000671652223\\
2.42957078919487e+15	1.09902298688633\\
2.42119295888731e+15	1.09799678499036\\
2.41287270816948e+15	1.09698812241076\\
2.40460944547027e+15	1.09599657553804\\
2.3964025872946e+15	1.09502173378643\\
2.38825155808612e+15	1.09406319912283\\
2.38015579009261e+15	1.09312058561434\\
2.37211472323418e+15	1.09219351899379\\
2.36412780497414e+15	1.0912816362424\\
2.35619449019234e+15	1.09038458518895\\
};
\end{axis}
\end{tikzpicture}%

==> schema.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema.pdf}}%
    \put(0.48831284,0.36016689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema.pdf}}%
    \put(0.38705614,0.16278863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^i(\mathbf{x},\omega)$}}}%
    \put(0.64851179,0.41499663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_m$}}}%
    \put(0.53502596,0.41284804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_c(\omega)$}}}%
    \put(0.73305981,0.22570385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D=z_0+\delta B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema.pdf}}%
    \put(0.30864145,0.60947473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^s(\mathbf{x},\omega)=\ ?$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema.pdf}}%
    \put(0.44950461,0.41448538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46113709,0.40503123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.73822709,0.19152118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta \omega \ll 1$}}}%
  \end{picture}%
\endgroup%

